Towards UAV-USV Collaboration in Harsh Maritime Conditions Including Large Waves

This paper introduces a system designed for tight collaboration between Unmanned Aerial Vehicles (UAVs) and Unmanned Surface Vehicles (USVs) in harsh maritime conditions characterized by large waves. This onboard UAV system aims to enhance collaboration with USVs for following and landing tasks under such challenging conditions. The main contribution of our system is the novel mathematical USV model, describing the movement of the USV in 6 degrees of freedom on a wavy water surface, which is used to estimate and predict USV states. The estimator fuses data from multiple global and onboard sensors, ensuring accurate USV state estimation. The predictor computes future USV states using the novel mathematical USV model and the last estimated states. The estimated and predicted USV states are forwarded into a trajectory planner that generates a UAV trajectory for following the USV or landing on its deck, even in harsh environmental conditions. The proposed approach was verified in numerous simulations and deployed to the real world, where the UAV was able to follow the USV and land on its deck repeatedly.

==> figs/figure3.tex <==
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}

\begin{tikzpicture}[->,>=stealth', node distance=3.0cm,scale=1.0, every node/.style={scale=1.0}]

  %%{ nodes

  \node[state, shift = {(0.0, 0.0)}] (gps) {
      \begin{tabular}{c}
        \footnotesize GPS
      \end{tabular}
    };

    \node[state, below of = gps, shift = {(0.0, 2.0)}] (imu) {
      \begin{tabular}{c}
        \footnotesize IMU
      \end{tabular}
    };

  \node[state, right of = gps, shift = {(0, 0)}] (state_estimator) {
      \begin{tabular}{c}
        \footnotesize State \\
        \footnotesize estimator
      \end{tabular}
    };

  \node[state, right of = state_estimator, shift = {(0, 0)}] (state_predictor) {
      \begin{tabular}{c}
        \footnotesize State \\
        \footnotesize predictor
      \end{tabular}
    };

  \node[state, right of = state_predictor, shift = {(0, 0)}] (trajectory_planner) {
      \begin{tabular}{c}
        \footnotesize Trajectory\\
        \footnotesize planner
      \end{tabular}
    };

  \node[state, right of = trajectory_planner, shift = {(0, 0)}] (mrs_uav_system) {
      \begin{tabular}{c}
        % \footnotesize MRS\\
        \footnotesize MRS UAV\\
        \footnotesize system
      \end{tabular}
    };

  \node[state, right of = mrs_uav_system, shift = {(0, 0)}] (apriltag) {
      \begin{tabular}{c}
        \footnotesize AprilTag \\
        \footnotesize detector
      \end{tabular}
    };

    \node[state, below of = apriltag, shift = {(0.0, 1.5)}] (uvdar) {
      \begin{tabular}{c}
        \footnotesize UVDAR \\
        \footnotesize system
      \end{tabular}
    };

  %%}

  %%{ paths

  \path[->] ($(gps.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(-0.1, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize 10~Hz
    \end{tabular}} ($(state_estimator.west) + (0.0, 0.00)$);

  \path[-] ($(imu.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
      \begin{tabular}{c}
    \end{tabular}} ($(imu.east)+(0.65,0)$) -- ($(imu.east)+(0.65,0)$) edge[-] ($(imu.east)+(0.65,0.875)$) -- ($(imu.east)+(0.65,0.875)$) edge[-] ($(imu.east)+(0.65,0.875)$) edge[->] ($(state_estimator.west)+(0.0,-0.125)$);

    \path[->] ($(state_estimator.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize 100~Hz
    \end{tabular}} ($(state_predictor.west) + (0.0, 0.00)$);

    \path[->] ($(state_estimator.east) + (0.0, -0.125)$)  edge[-] ($(state_estimator.east) + (0.5, -0.125)$) -- ($(state_estimator.east) + (0.5, -0.125)$) edge[-]($(state_estimator.east) + (0.5, -1.125)$) -- ($(state_estimator.east) + (0.5, -1.125)$) edge[-]
    ($(trajectory_planner.south) + (0, -0.55)$) --
    ($(trajectory_planner.south) + (0, -0.55)$)
    edge [] node[left, midway, shift = {(-0.25, -0.1)}] {
      \begin{tabular}{c}
        \footnotesize 100~Hz
    \end{tabular}} ($(trajectory_planner.south)$);

    \path[->] ($(state_predictor.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize 100~Hz
    \end{tabular}} ($(trajectory_planner.west) + (0.0, 0.00)$);

    \path[->] ($(trajectory_planner.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize 50~Hz
    \end{tabular}} ($(mrs_uav_system.west) + (0.0, 0.00)$);

    \path[-] ($(apriltag.west) + (0.0, 0)$) edge[-] ($(apriltag.west) + (-0.5, 0)$) -- ($(apriltag.west) + (-0.5, 0)$) edge[-] ($(apriltag.west) + (-0.5, -1.375)$) -- ($(apriltag.west) + (-0.5, -1.375)$) edge[-] ($(state_estimator.south |- uvdar.west)+(0.0625,0.125)$) -- ($(state_estimator.south |- uvdar.west)+(0.0625,0.125)$) edge[->] ($(state_estimator.south)+(0.0625,0)$);

    \path[-] ($(uvdar.west)$) edge [] node[below, midway, shift = {(0.1, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize 30~Hz
    \end{tabular}} ($(state_estimator.south |- uvdar.west)+(-0.0625,0)$) -- ($(state_estimator.south |- uvdar.west)+(-0.0625,0)$) edge[->] ($(state_estimator.south)+(-0.0625,0)$);

%%}


%%{ backgrounds

  \begin{pgfonlayer}{background}
    \path (state_estimator.west |- state_estimator.north)+(-0.45,0.7) node (a) {};
    \path (trajectory_planner.south -| trajectory_planner.east)+(+0.25,-0.20) node (b) {};
    \path[fill=blue!5,rounded corners, draw=blue!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=state_predictor, shift={(0,0.35)}, node distance=1.7em] (autopilot) {\footnotesize UAV-USV collaboration};

  \begin{pgfonlayer}{background}
    \path (gps.west |- state_estimator.north)+(-0.25,0.7) node (a) {};
    \path (imu.south -| imu.east)+(+0.25,-0.30) node (b) {};
    \path[fill=black!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=gps, shift={(0,0.2)}, node distance=1.7em] (autopilot) {\footnotesize USV plant};

  \begin{pgfonlayer}{background}
    \path (mrs_uav_system.west |- state_estimator.north)+(-0.25,0.7) node (a) {};
    \path (uvdar.south -| uvdar.east)+(+0.25,-0.10) node (b) {};
    \path[fill=black!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=mrs_uav_system, shift={(1.35,0.3)}, node distance=1.7em] (autopilot) {\footnotesize UAV plant};

%%}

\end{tikzpicture}


==> figs/figure7.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=\columnwidth]{figs/figure7a.jpg}
 };
 
\begin{scope}[x={(a.south east)},y={(a.north west)}]

\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.044, 0.128) {\textbf{(a)}};

\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.5441, 0.128) {\textbf{(b)}};

\end{scope}

\end{tikzpicture}

==> figs/figure8.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=1.0\columnwidth]{figs/figure8a.pdf}
 };
 
\begin{scope}[x={(a.south east)},y={(a.north west)}]
  \path [fill=blue, fill opacity=0.172] (0.19, 0.155) rectangle (0.505,0.31);
  \path [fill=blue, fill opacity=0.172] (0.505, 0.31) rectangle (0.705,0.47);
  \path [fill=blue, fill opacity=0.172] (0.705, 0.155) rectangle (0.932,0.31);
\end{scope}

\node[text=white, text opacity=1.0, anchor=south west, x={(a.south east)},y={(a.north west)}] at (0.195,0.2225) {\small waves in pitch};
\node[text=white, text opacity=1.0, anchor=south west, x={(a.south east)},y={(a.north west)}] at (0.475,0.4) {\small waves in roll};
\node[text=white, text opacity=1.0, anchor=south west, x={(a.south east)},y={(a.north west)}] at (0.675,0.225) {\small waves in pitch};

\end{tikzpicture}

